Fast, efficient and flexible particle accelerator optimisation using densely connected and invertible neural networks

Particle accelerators are enabling tools for scientific exploration and discovery in various disciplines. Finding optimized operation points for these complex machines is a challenging task, however, due to the large number of parameters involved and the underlying non-linear dynamics. Here, we introduce two families of data-driven surrogate models, based on deep and invertible neural networks, that can replace the expensive physics computer models. These models are employed in multi-objective optimisations to find Pareto optimal operation points for two fundamentally different types of particle accelerators. Our approach reduces the time-to-solution for a multi-objective accelerator optimisation up to a factor of 640 and the computational cost up to 98%. The framework established here should pave the way for future on-line and real-time multi-objective optimisation of particle accelerators.

==> fig-optim.tex <==
\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}[scale=0.6]
        %%%%%%%%%%%%%%%%%%%%%%
        % OPAL optimisation.
        %%%%%%%%%%%%%%%%%%%%%%
        \node[inner sep=0pt] (russell) at (-2.4, 10) {\Large\bf a};
        
        \def\arrowlength{1};
        \def\blocksep{2};
        \def\layersep{5}
        
        \begin{scope}[font=\small]
            % Initialisation: Selection.
            \node[very thick, align=center, draw, fill=gray!20] (initselect) at (1, 2) {Initialise. \\ $i = 0$};
            
            % Initialisation: Random.
            \node[minimum width=1cm, minimum height=1cm, draw, anchor=north, above=2 of initselect] (rect) {}; 
            \foreach \one/\two in {0.1cm/0.9cm, 0.35cm/0.45cm, 0.85cm/0.95cm, 0.8cm/0.5cm, 0.1cm/0.15cm, 0.4cm/0.7cm, 0.615cm/0.135cm} {
                \fill let \p1=(rect.south) in (1.5*\one + \x1 - 0.5cm, \y1 + 1.5*\two) circle (2pt);
            }
            \node[above=0.2 of rect.north] (init) {Random initialisation};
            \node[align=center, anchor=north, below=0.2 of rect.south] (initresult) {$x_{0,j} \sim \mathrm{Unif}$};
            
            \begin{scope}[on background layer]
                \node[very thick, fit={(rect) (init) (initresult)}, draw, fill=gray!20] (initbox) {};
            \end{scope}
            
            % Surrogate evaluation.
            \node[right=2*\arrowlength of initselect.east, anchor=west, yshift=0.8cm, align=center] (opaltext) {\opal\ calculates\\ beam properties};
            \node[right=2*\arrowlength of initselect.east, anchor=west, yshift=-1cm] (opalformula) {$y_{i,j} = f \left( x_{i,j} \right)$};
            
            %\node[draw, minimum width=3.3cm, minimum height=2.9cm, anchor=west, right=2*\arrowlength of initselect.east, yshift=0.35cm] (opalbox) {};
            \begin{scope}[on background layer]
                \node [very thick, fit={(opaltext) (opalformula)}, draw, fill=gray!20] (opalbox) {};
            \end{scope}
            
            %\node[fit={(opaltext) (opalformula)}, draw, yshift=-1.6cm] (opalbox) {};
            
            % Condition.
            \node[very thick, align=center, anchor=west, draw=outputcolor, shape=diamond, fill=outputcolor!20] (cond) at ($ (opalbox.east) + (2*\arrowlength, 0) $) {$i \leq n_g$?};
            
            % GA part.
            \node (ga) at ($ (cond.north) + (0, 5*\arrowlength) $) {GA advances population};
            \node [align=left, below=0.5 of ga] (gatext) {$\{ x_{i+1, j} \} = \mathrm{NSGA2}(\{ x_{i,j} \}, \{ y_{i,j} \})$};
            
            \begin{scope}[on background layer]
                \node[very thick, fit={(ga) (gatext)}, draw=outputcolor, fill=outputcolor!20] (gabox) {};
            \end{scope}
            
            % Pareto front.
            \node[very thick, align=left, anchor=west, draw=outputcolor, fill=outputcolor!20] (pareto) at ($ (cond.east) + (\arrowlength, 0) $) {Select Pareto front};
            
            % Result.
            \node[anchor=west, very thick, draw=outputcolor, fill=outputcolor!20] (result) at ($ (pareto.east) + (\arrowlength, 0) $) {$\{x\}^*$};
            
            % Arrows.
            \draw[myarrow, dashed] (initbox.south) -- (initselect.north);
            \draw[myarrow] (initselect.east) -- (opalbox.west);
            \draw[myarrow] (opalbox.east) -- (cond.west);
            \draw[myarrow]  (cond.north) -- (gabox.south) node[pos=0.35, anchor=west, xshift=2mm] {\textcolor{outputcolor}{yes}};
            \draw[myarrow] (gabox.west) -| (opalbox.north) node[pos=0.2, anchor=south east] {\textcolor{outputcolor}{$\mathbf{i \leftarrow i+1}$}};
            \draw[myarrow] (cond.east) -- (pareto.west) node[pos=0.3, anchor=south, yshift=2mm] {\textcolor{outputcolor}{no}} node[pos=1] (thirdarrow) {};
            \draw[myarrow] (pareto.east) -- (result.west) node (fourtharrow) {};
        \end{scope}
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Surrogate optimisation.
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[inner sep=0pt] (russell) at (-2.4, -0.8) {\Large\bf b};
        
        \begin{scope}[font=\small, yshift=-11cm]
            \def\layersep{6.4};
            % Initialisation: Selection.
            \node[very thick, align=center, draw=hiddencolor, fill=hiddencolor!20] (initselect) at (1, 2) {Initialise. \\ $i = 0$};
            
            % Initialisation: Random.
            \node[minimum width=1cm, minimum height=1cm, draw, anchor=north, above=2 of initselect] (rect) {}; 
            \foreach \one/\two in {0.1cm/0.9cm, 0.35cm/0.45cm, 0.85cm/0.95cm, 0.8cm/0.5cm, 0.1cm/0.15cm, 0.4cm/0.7cm, 0.615cm/0.135cm} {
                \fill let \p1=(rect.south) in (1.5*\one + \x1 - 0.5cm, \y1 + 1.5*\two) circle (2pt);
            }
            \node[above=0.2 of rect.north] (init) {Random initialisation};
            \node[align=center, anchor=north, below=0.2 of rect.south] (initresult) {$x_{0,j} \sim \mathrm{Unif}$};
            
            \begin{scope}[on background layer]
                \node[very thick, fit={(rect) (init) (initresult)}, draw, fill=gray!20] (initbox) {};
            \end{scope}
            
            % Initialisation: Biased.
            \node[minimum width=1cm, minimum height=1cm, draw, anchor=north, above=-4.35 of initselect] (rect2) {}; 
            \foreach \one/\two in {0.2cm/1.6cm, 0.65cm/1.1cm, 0.4cm/1.6cm, 0.3cm/1cm, 0.45cm/1.3cm, 0.2cm/1.3cm, 0.6cm/1.47cm} {
                \fill let \p1=(rect2.south) in (\one, \y1 + \two) circle (2pt);
            }
            \node[align=center, above=0.2 of rect2.north] (init2) {Initialisation using\\\invertiblemodel};
            \node[align=center, anchor=north, below=0.2 of rect2.south] (initresult2) {$x_{0,j} = \hat{f}^{-1}(y_t)$};
            
            \begin{scope}[on background layer]
                \node[very thick, fit={(rect2) (init2) (initresult2)}, draw=hiddencolor, fill=hiddencolor!20] (initbox2) {};
            \end{scope}
            
            % Surrogate evaluation.
            \node[right=2*\arrowlength of initselect.east, anchor=west, yshift=1.6cm, align=center] (opaltext) {\forwardmodel \\ predicts beam};
            \node[below=2.5cm of opaltext] (opalformula) {$y_{i,j} = \tilde{f} \left( x_{i,j} \right)$};
            
            \begin{scope}[on background layer]
                \node[very thick, draw=hiddencolor, fill=hiddencolor!20, minimum width=3cm, minimum height=4.4cm, anchor=west, right=2*\arrowlength of initselect.east] (opalbox) {};
            \end{scope}
            
            % Draw picture of a neural network.
            \begin{scope}[xshift=6.25cm, yshift=0.1cm, scale=0.16, y=3cm]
                % Input layer.
                \begin{scope}[color=black]
                \node[draw, circle] (input1) at (0, 2) {};
                \node[draw, circle] (input2) at (0, 4) {};
                \node[draw, circle] (input3) at (0, 6) {};
                \end{scope}
                
                % Hidden layers.
                \begin{scope}[black]
                    \node[draw, circle] (hidden11) at (1*\layersep, 1) {};
                    \node[draw, circle] (hidden12) at (1*\layersep, 3) {};
                    \node[draw, circle] (hidden13) at (1*\layersep, 5) {};
                    \node[draw, circle] (hidden14) at (1*\layersep, 7) {};
                    
                    \node[draw, circle] (hidden21) at (2*\layersep, 1) {};
                    \node[draw, circle] (hidden22) at (2*\layersep, 3) {};
                    \node[draw, circle] (hidden23) at (2*\layersep, 5) {};
                    \node[draw, circle] (hidden24) at (2*\layersep, 7) {};
                    
                    \node[draw, circle] (hidden31) at (3*\layersep, 1) {};
                    \node[draw, circle] (hidden32) at (3*\layersep, 3) {};
                    \node[draw, circle] (hidden33) at (3*\layersep, 5) {};
                    \node[draw, circle] (hidden34) at (3*\layersep, 7) {};
                \end{scope}
                    
                % Output layer.
                \begin{scope}[color=black]
                    \node[draw, circle] (out1) at (4*\layersep, 0) {};
                    \node[draw, circle] (out2) at (4*\layersep, 2) {};
                    \node[draw, circle] (out3) at (4*\layersep, 4) {};
                    \node[draw, circle] (out4) at (4*\layersep, 6) {};
                    \node[draw, circle] (out5) at (4*\layersep, 8) {};
                \end{scope}
            
                % Connect the layers.
                \foreach \x in {(input1), (input2), (input3)} {
                    \foreach \y in {(hidden11), (hidden12), (hidden13), (hidden14)} {
                        \draw \x -- \y;
                    }
                }
                
                \foreach \x in {(hidden11), (hidden12), (hidden13), (hidden14)} {
                    \foreach \y in {(hidden21), (hidden22), (hidden23), (hidden24)} {
                        \draw \x -- \y;
                    }
                }
                
                \foreach \x in {(hidden21), (hidden22), (hidden23), (hidden24)} {
                    \foreach \y in {(hidden31), (hidden32), (hidden33), (hidden34)} {
                        \draw \x -- \y;
                    }
                }
                
                \foreach \x in {(hidden31), (hidden32), (hidden33), (hidden34)} {
                    \foreach \y in {(out1), (out2), (out3), (out4), (out5)} {
                        \draw \x -- \y;
                    }
                }
            \end{scope}
            
            %\node[fit={(opaltext) (opalformula)}, draw, yshift=-1.6cm] (opalbox) {};
            
            % Condition.
            \node[very thick, align=center, anchor=west, draw=outputcolor, fill=outputcolor!20, shape=diamond] (cond) at ($ (opalbox.east) + (2*\arrowlength, 0) $) {$i \leq n_g$?};
            
            % GA part.
            \node (ga) at ($ (cond.north) + (0, 5*\arrowlength) $) {GA advances population};
            \node [align=left, below=0.5 of ga] (gatext) {$\{ x_{i+1, j} \} = \mathrm{NSGA2}(\{ x_{i,j} \}, \{ y_{i,j} \})$};
            
            \begin{scope}[on background layer]
                \node[very thick, fit={(ga) (gatext)}, draw=outputcolor, fill=outputcolor!20] (gabox) {};
            \end{scope}
            
            % Pareto front.
            \node[very thick, align=left, anchor=west, draw=outputcolor, fill=outputcolor!20] (pareto) at ($ (cond.east) + (\arrowlength, 0) $) {Select Pareto front};
            
            % Result.
            \node[anchor=west, very thick, draw=outputcolor, fill=outputcolor!20] (result) at ($ (pareto.east) + (\arrowlength, 0) $) {$\{x\}^*$};
            
            % Arrows.
            \draw[myarrow, dashed] (initbox.south) -- (initselect.north);
            \draw[myarrow, dashed] (initbox2.north) -- (initselect.south);
            \draw[myarrow] (initselect.east) -- (opalbox.west);
            \draw[myarrow] (opalbox.east) -- (cond.west);
            \draw[myarrow]  (cond.north) -- (gabox.south) node[pos=0.35, anchor=west, xshift=2mm] {\textcolor{outputcolor}{yes}};
            \draw[myarrow] (gabox.west) -| (opalbox.north) node[pos=0.2, anchor=south east] {\textcolor{outputcolor}{$\mathbf{i \leftarrow i+1}$}};
            \draw[myarrow] (cond.east) -- (pareto.west) node[pos=0.3, anchor=south, yshift=2mm] {\textcolor{outputcolor}{no}} node[pos=1] (thirdarrow) {};
            \draw[myarrow] (pareto.east) -- (result.west) node (fourtharrow) {};
            
            % Explanation of variables.
            \node[anchor=north west, align=left] at ($ (opalbox.south east) + (0, -1cm) $) {$x_{i, j}$: $j$-th \dvar\ configuration in generation $i$\\$y_{i, j}$: $j$-th quantity of interest configuration in generation $i$};
        \end{scope}
        
        \node[inner sep=0pt] at (-2.4, -18) {\Large\bf c};
        \node[inner sep=0pt] at (9, -18) {\Large\bf d};
        
        \begin{scope}[yshift=-24.5cm]
            %%%%%%%%%%%%%%%%%%%%
            % Forward model
            %%%%%%%%%%%%%%%%%%%%
        
            \begin{scope}[scale=0.5, xshift=-2cm, font=\footnotesize]
                \def\layersep{3}
                
                \begin{scope}[ultra thick]
                    % Input layer.
                    \begin{scope}[color=inputcolor]
                    \node[draw, circle] (input1) at (0, 2) {};
                    \node[draw, circle] (input2) at (0, 4) {};
                    \node[draw, circle] (input3) at (0, 6) {};
                    \end{scope}
                    
                    % Hidden layers.
                    \begin{scope}[hiddencolor]
                        \node[draw, circle] (hidden11) at (1.5*\layersep, 1) {};
                        \node[draw, circle] (hidden12) at (1.5*\layersep, 3) {};
                        \node[draw, circle] (hidden13) at (1.5*\layersep, 5) {};
                        \node[draw, circle] (hidden14) at (1.5*\layersep, 7) {};
                        
                        \node[draw, circle] (hidden21) at (2.5*\layersep, 1) {};
                        \node[draw, circle] (hidden22) at (2.5*\layersep, 3) {};
                        \node[draw, circle] (hidden23) at (2.5*\layersep, 5) {};
                        \node[draw, circle] (hidden24) at (2.5*\layersep, 7) {};
                        
                        \node[draw, circle] (hidden31) at (3.5*\layersep, 1) {};
                        \node[draw, circle] (hidden32) at (3.5*\layersep, 3) {};
                        \node[draw, circle] (hidden33) at (3.5*\layersep, 5) {};
                        \node[draw, circle] (hidden34) at (3.5*\layersep, 7) {};
                    \end{scope}
                        
                    % Output layer.
                    \begin{scope}[color=outputcolor]
                        \node[draw, circle] (out1) at (5*\layersep, 0) {};
                        \node[draw, circle] (out2) at (5*\layersep, 2) {};
                        \node[draw, circle] (out3) at (5*\layersep, 4) {};
                        \node[draw, circle] (out4) at (5*\layersep, 6) {};
                        \node[draw, circle] (out5) at (5*\layersep, 8) {};
                    \end{scope}
                \end{scope}
                
                % Connect the layers.
                \foreach \x in {(input1), (input2), (input3)} {
                    \foreach \y in {(hidden11), (hidden12), (hidden13), (hidden14)} {
                        \draw \x -- \y;
                    }
                }
                
                \foreach \x in {(hidden11), (hidden12), (hidden13), (hidden14)} {
                    \foreach \y in {(hidden21), (hidden22), (hidden23), (hidden24)} {
                        \draw \x -- \y;
                    }
                }
                
                \foreach \x in {(hidden21), (hidden22), (hidden23), (hidden24)} {
                    \foreach \y in {(hidden31), (hidden32), (hidden33), (hidden34)} {
                        \draw \x -- \y;
                    }
                }
                
                \begin{scope}[even odd rule]
                    %\draw (3.9 * \layersep, 0.2) -- ++(0.65 * \layersep, 0) -- ++(0, 7.5) -- ++(-0.75 * \layersep, 0) -- cycle ++(2.8 * \layersep, 14) -- ++(1.7 * \layersep, 0) -- ++(0, 10) -- ++(-1.7 * \layersep, 0) -- ++(0, -10);
                    \clip (3.9 * \layersep, 0.2) -- ++(0.65 * \layersep, 0) -- ++(0, 7.5) -- ++(-0.75 * \layersep, 0) -- cycle ++(2.8 * \layersep, 14) -- ++(1.7 * \layersep, 0) -- ++(0, 10) -- ++(-1.7 * \layersep, 0) -- ++(0, -10);
                    \foreach \x in {(hidden31), (hidden32), (hidden33), (hidden34)} {
                        \foreach \y in {(out1), (out2), (out3), (out4), (out5)} {
                            \draw \x -- \y;
                        }
                    }
                \end{scope}
                
                
                % Annotate the layers.
                \filldraw[color=inputcolor] (-1.6, -1.5) rectangle +(3.3, 0.25) node[below, midway, black, yshift=-0.3cm] {\textcolor{inputcolor}{Input Layer}};
                \filldraw[color=hiddencolor] (\layersep, -1.5) rectangle +(3*\layersep, 0.25) node[below, midway, black, yshift=-0.3cm] {\textcolor{hiddencolor}{Hidden Layers}};
                \filldraw[color=outputcolor] (5*\layersep - 2, -1.5) rectangle +(4.0, 0.25) node[below, midway, black, yshift=-0.3cm] {\textcolor{outputcolor}{Output Layer}};
                
                % Draw variables.
                \draw[decorate, decoration={brace, amplitude=0.2cm, raise=0.3cm}, color=inputcolor, very thick] (input1.south) -- (input3.north) node[midway, xshift=-0.8cm, align=center, font=\linespread{0.8}\selectfont, color=inputcolor] {$\mathbf{x}$ \\ $s$};
                
                \draw[decorate, decoration={brace, amplitude=0.2cm, raise=0.3cm, mirror}, color=outputcolor, very thick] (out1.south) -- (out5.north) node[midway, xshift=0.8cm, align=center, color=outputcolor] {$\mathbf{y}$};
                
                % Annotate depth and width.
                \draw[color=hiddencolor, |-|, very thick] (1.5*\layersep, 8.8) -- +(2*\layersep, 0) node[midway, yshift=0.3cm] {\textbf{Depth}};
                \draw[color=hiddencolor, |-|, very thick] ([xshift=1.5cm]hidden31.south) -- ([xshift=1.5cm]hidden34.north) node[rotate=90, midway, yshift=-0.3cm] {\textbf{Width}};
                
                % Direction arrow.
                \draw [-{Triangle[width=4mm,angle'=45]}, line width=1mm, color=gray] (0, 12) -- (5*\layersep, 12);
            \end{scope}
            
            %%%%%%%%%%%%%%%%%%%%%
            % Invertible Model
            %%%%%%%%%%%%%%%%%%%%%
            
            \begin{scope}[scale=0.5, y=2cm, xshift=22cm, font=\footnotesize]
                \def\blockonepos{3}
                \def\blockwidth{5}
                \def\permwidth{2.5}
                \def\permpos{\blockonepos + \blockwidth + 3}
                \def\blocktwopos{\permpos + \permwidth + 3}
                \def\outpos{\blocktwopos + \blockwidth + 3}
                
                % Define the nodes, draw input & output layers.
                \begin{scope}[yshift=-1cm]
                    \foreach \i in {1, ..., 4} {
                        \node[draw, circle, ultra thick, color=inputcolor] (input\i) at (0, \i) {};
                        \node (block1in\i) at (\blockonepos, \i) {};
                        \node (block1out\i) at (\blockonepos + \blockwidth, \i) {};
                        \node (permin\i) at (\permpos, \i) {};
                        \node (permout\i) at (\permpos + \permwidth, \i) {};
                        \node (block2in\i) at (\blocktwopos, \i) {};
                        \node (block2out\i) at (\blocktwopos + \blockwidth, \i) {};
                        \node[draw, circle, ultra thick, color=outputcolor] (output\i) at (\outpos, \i) {};
                        
                        \draw[xshift=0, yshift=0] (input\i.east) -- (block1in\i.center);
                        \draw (block1out\i.center) -- (permin\i.center);
                        \draw (permout\i.center) -- (block2in\i.center);
                        \draw (block2out\i.center) -- (output\i.west);
                    }
                \end{scope}
                
                \begin{scope}[yshift=-1cm]
                    % First & second block.
                    \foreach \pos in {\blockonepos, \blocktwopos} {
                        \filldraw[ultra thick, draw=hiddencolor, fill=hiddencolor!20] (\pos, 0) rectangle ++(\blockwidth, 5);
                        \node[align=center, font=\footnotesize\linespread{0.8}\selectfont] at (\pos + 0.5 * \blockwidth, 0.5 * 5) {Affine \\ Coupling \\ Block};
                    }
                    % Permutation layer.
                    \draw[ultra thick] (\permpos, 0) rectangle ++(\permwidth, 5);
                \end{scope}
                
                % Draw permutations.
                \draw (permin1.center) -- (permout3.center);
                \draw (permin2.center) -- (permout1.center);
                \draw (permin3.center) -- (permout4.center);
                \draw (permin4.center) -- (permout2.center);
                
                % Annotate the layers.
                \node at (-1, -1.65) {\textcolor{inputcolor}{Settings}};
                \node at (\blockonepos + 0.5 * \blockwidth, -1.57) {\textcolor{hiddencolor}{Block 1}};
                \node[align=center] at (\permpos + 0.5 * \permwidth, -1.65) {Permutation\\ Layer};
                \node at (\blocktwopos + 0.5 * \blockwidth, -1.57) {\textcolor{hiddencolor}{Block 2}};
                \node at (\outpos + 1, -1.57) {\textcolor{outputcolor}{Labels}};
                
                % Annotate input/output layers.
                \draw[decorate, decoration={brace, amplitude=0.2cm, raise=0.3cm}, color=inputcolor, very thick] (input1.south) -- (input4.north) node[midway, xshift=-0.85cm, align=left, font=\linespread{0.8}\selectfont, color=inputcolor] {$\mathbf{x}$ \\ $s$ \\ $\mathbf{x_\mathrm{pad}}$};
                \draw[decorate, decoration={brace, amplitude=0.2cm, raise=0.3cm, mirror}, color=outputcolor, very thick] (output1.south) -- (output4.north) node[midway, xshift=1cm, align=left, font=\linespread{0.8}\selectfont, color=outputcolor] {$\mathbf{y}$ \\ $s$ \\ $\mathbf{z}$ \\ $\mathbf{y_\mathrm{pad}}$};
                
                % Direction arrow.
                \draw [{Triangle[width=4mm,angle'=45]}-{Triangle[width=4mm,angle'=45]}, line width=1mm, color=gray] (0, 6) -- (\outpos, 6);
            \end{scope}
        \end{scope}
    \end{tikzpicture}
    
    \caption{Optimisations with \opal\ (\textbf{a}) and the \forwardmodel\ (\textbf{b}). The gray parts correspond to current practice, the blue parts belong to the \ga\ (GA) NSGA-II, and the orange parts are our novel contributions. The GA generates $n_g$ generations.  Schematics of the \forwardmodel\ (\textbf{c}) and \invertiblemodel\ (\textbf{d}) architectures.
    %The depth and width of the hidden layers, and the number and architecture of the hidden coupling blocks is tuned to the modelled particle accelerator.
    The grey arrows denote the prediction directions.}
    \label{fig:optimisations}
\end{figure}
